Position: Categorical Deep Learning is an Algebraic Theory of All Architectures

We present our position on the elusive quest for a general-purpose framework for specifying and studying deep learning architectures. Our opinion is that the key attempts made so far lack a coherent bridge between specifying constraints which models must satisfy and specifying their implementations. Focusing on building a such a bridge, we propose to apply category theory -- precisely, the universal algebra of monads valued in a 2-category of parametric maps -- as a single theory elegantly subsuming both of these flavours of neural network design. To defend our position, we show how this theory recovers constraints induced by geometric deep learning, as well as implementations of many architectures drawn from the diverse landscape of neural networks, such as RNNs. We also illustrate how the theory naturally encodes many standard constructs in computer science and automata theory.

==> figures/tikz/folding_rnn_cell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1) {};
		\node [style=none] (1) at (2.75, -1) {};
		\node [style=none] (2) at (4.75, 1) {};
		\node [style=none] (3) at (2.75, 1) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (4.75, 0) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (2.75, 2) {};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=none] (12) at (1.5, -2) {$A$};
		\node [style=none] (13) at (1, 0.5) {$S$};
		\node [style=none] (14) at (5.25, 0.5) {$S$};
		\node [style=none] (15) at (2, 2) {$P$};
		\node [style=none] (16) at (-3.25, -1) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (-4, -1) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (22) at (-1.25, 0) {};
		\node [style=none] (23) at (-0.75, 0.5) {$S$};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (26) at (-3, 2) {};
		\node [style=none] (27) at (-3, 0) {};
		\node [style=none] (28) at (-3.75, 2) {$P$};
		\node [style=none] (29) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=Black arrow] (9.center) to (8.center);
		\draw [style=Black arrow] (4.center) to (5.center);
		\draw [style=Black arrow] (6.center) to (7.center);
		\draw [style=Black arrow] (10.center) to (11.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (16.center);
		\draw [style=Black arrow] (20.center) to (22.center);
		\draw (24.center) to (18.center);
		\draw [style=Black arrow] (26.center) to (27.center);
		\draw (29.center) to (19.center);
		\draw (29.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/folding_rnn_unrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, -1) {};
		\node [style=none] (1) at (7.25, -1) {};
		\node [style=none] (2) at (9.25, 1) {};
		\node [style=none] (3) at (7.25, 1) {};
		\node [style=none] (6) at (8.25, 0) {};
		\node [style=none] (7) at (9.25, 0) {};
		\node [style=none] (8) at (6.25, -1) {};
		\node [style=none] (9) at (5.25, -2) {};
		\node [style=none] (11) at (7.25, 0) {};
		\node [style=none] (12) at (6, -2) {$A$};
		\node [style=none] (14) at (9.75, 0.5) {$X$};
		\node [style=none] (16) at (-4.5, -1) {};
		\node [style=none] (17) at (-2.5, 1) {};
		\node [style=none] (18) at (-5.25, -1) {};
		\node [style=none] (19) at (-3.5, 0) {};
		\node [style=none] (20) at (-2.5, 0) {};
		\node [style=none] (22) at (-3.25, 1) {};
		\node [style=none] (24) at (-4.25, 0) {};
		\node [style=none] (26) at (-5.25, 0) {};
		\node [style=none] (27) at (2.5, -1) {};
		\node [style=none] (28) at (4.5, -1) {};
		\node [style=none] (29) at (6.5, 1) {};
		\node [style=none] (30) at (4.5, 1) {};
		\node [style=none] (33) at (5.5, 0) {};
		\node [style=none] (34) at (6.5, 0) {};
		\node [style=none] (35) at (3.5, -1) {};
		\node [style=none] (36) at (2.5, -2) {};
		\node [style=none] (38) at (4.5, 0) {};
		\node [style=none] (39) at (3.25, -2) {$A$};
		\node [style=none] (43) at (-0.5, -1) {};
		\node [style=none] (44) at (1.5, -1) {};
		\node [style=none] (45) at (3.5, 1) {};
		\node [style=none] (46) at (1.5, 1) {};
		\node [style=none] (47) at (2.5, 0) {};
		\node [style=none] (48) at (3.5, 0) {};
		\node [style=none] (49) at (0.5, -1) {};
		\node [style=none] (50) at (-0.5, -2) {};
		\node [style=blackcircle] (51) at (1.5, 2.5) {};
		\node [style=none] (52) at (1.5, 0) {};
		\node [style=none] (53) at (0.25, -2) {$A$};
		\node [style=none] (56) at (-3.5, -1) {};
		\node [style=none] (57) at (-1.5, -1) {};
		\node [style=none] (58) at (0.5, 1) {};
		\node [style=none] (59) at (-1.5, 1) {};
		\node [style=none] (60) at (-0.5, 0) {};
		\node [style=none] (61) at (0.5, 0) {};
		\node [style=none] (62) at (-2.5, -1) {};
		\node [style=none] (63) at (-3.5, -2) {};
		\node [style=none] (65) at (-1.5, 0) {};
		\node [style=none] (66) at (-2.75, -2) {$A$};
		\node [style=none] (73) at (7.25, 1.75) {};
		\node [style=none] (74) at (7.25, 1.75) {};
		\node [style=blackcircle] (79) at (-1.5, 2.5) {};
		\node [style=blackcircle] (82) at (4.5, 2.5) {};
		\node [style=none] (83) at (-4.25, 4.5) {};
		\node [style=none] (85) at (-3.5, 4.5) {$P$};
		\node [style=none] (86) at (6.5, 2.5) {};
		\node [style=blackcircle] (87) at (-4.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=Black arrow] (9.center) to (8.center);
		\draw [style=Black arrow] (6.center) to (7.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (16.center);
		\draw [style=Black arrow] (19.center) to (20.center);
		\draw (22.center) to (17.center);
		\draw (26.center) to (18.center);
		\draw (26.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw [style=Black arrow] (36.center) to (35.center);
		\draw [style=Black arrow] (33.center) to (34.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw [style=Black arrow] (50.center) to (49.center);
		\draw [style=Black arrow] (47.center) to (48.center);
		\draw [style=Black arrow] (51) to (52.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (56.center);
		\draw [style=Black arrow] (63.center) to (62.center);
		\draw [style=Black arrow] (60.center) to (61.center);
		\draw [style=Black arrow] (79) to (65.center);
		\draw [style=Black arrow] (82) to (38.center);
		\draw [style=Black arrow] (73.center) to (11.center);
		\draw [bend left=45, looseness=1.25] (86.center) to (74.center);
		\draw (87) to (24.center);
		\draw [style=Black arrow] (87) to (79);
		\draw [style=Black arrow] (83.center) to (87);
		\draw [style=Black arrow] (79) to (51);
		\draw [style=Black arrow] (51) to (82);
		\draw (82) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/mealy_cell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (-1.75, -1.5) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (-1, -1.5) {$I$};
		\node [style=none] (11) at (2.5, 0.75) {$S$};
		\node [style=none] (12) at (-0.75, 2.25) {$P$};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (2, 2.25) {};
		\node [style=none] (18) at (1, 2.25) {$O$};
		\node [style=none] (23) at (-2, 0.25) {};
		\node [style=none] (24) at (-1, 0.25) {};
		\node [style=none] (25) at (-1.5, 0.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=Black arrow] (4.center) to (5.center);
		\draw [style=Black arrow] (6.center) to (7.center);
		\draw [style=Black arrow] (8.center) to (9.center);
		\draw [style=Black arrow] (16.center) to (17.center);
		\draw [style=Black arrow] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/mealy_unrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, -1) {};
		\node [style=none] (1) at (7.25, -1) {};
		\node [style=none] (2) at (9.25, 1) {};
		\node [style=none] (3) at (7.25, 1) {};
		\node [style=none] (6) at (8.25, 0) {};
		\node [style=none] (7) at (9.25, 0) {};
		\node [style=none] (8) at (6.25, -1) {};
		\node [style=none] (9) at (5.25, -2) {};
		\node [style=none] (11) at (7.25, 0) {};
		\node [style=none] (12) at (6, -2) {$I$};
		\node [style=none] (14) at (9.75, 0.5) {$S$};
		\node [style=none] (27) at (2.5, -1) {};
		\node [style=none] (28) at (4.5, -1) {};
		\node [style=none] (29) at (6.5, 1) {};
		\node [style=none] (30) at (4.5, 1) {};
		\node [style=none] (33) at (5.5, 0) {};
		\node [style=none] (34) at (6.5, 0) {};
		\node [style=none] (35) at (3.5, -1) {};
		\node [style=none] (36) at (2.5, -2) {};
		\node [style=none] (38) at (4.5, 0) {};
		\node [style=none] (39) at (3.25, -2) {$I$};
		\node [style=none] (43) at (-0.5, -1) {};
		\node [style=none] (44) at (1.5, -1) {};
		\node [style=none] (45) at (3.5, 1) {};
		\node [style=none] (46) at (1.5, 1) {};
		\node [style=none] (47) at (2.5, 0) {};
		\node [style=none] (48) at (3.5, 0) {};
		\node [style=none] (49) at (0.5, -1) {};
		\node [style=none] (50) at (-0.5, -2) {};
		\node [style=none] (52) at (1.5, 0) {};
		\node [style=none] (53) at (0.25, -2) {$I$};
		\node [style=none] (56) at (-3.5, -1) {};
		\node [style=none] (57) at (-1.5, -1) {};
		\node [style=none] (58) at (0.5, 1) {};
		\node [style=none] (59) at (-1.5, 1) {};
		\node [style=none] (60) at (-0.5, 0) {};
		\node [style=none] (61) at (0.5, 0) {};
		\node [style=none] (62) at (-2.5, -1) {};
		\node [style=none] (63) at (-3.5, -2) {};
		\node [style=none] (65) at (-1.5, 0) {};
		\node [style=none] (66) at (-2.75, -2) {$I$};
		\node [style=none] (88) at (9.25, 2) {};
		\node [style=none] (89) at (8.25, 1) {};
		\node [style=none] (90) at (8.5, 1.75) {$O$};
		\node [style=none] (91) at (6.5, 2) {};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (93) at (5.5, 1.75) {$O$};
		\node [style=none] (94) at (3.5, 2) {};
		\node [style=none] (95) at (2.5, 1) {};
		\node [style=none] (96) at (2.5, 1.75) {$O$};
		\node [style=none] (97) at (0.5, 2) {};
		\node [style=none] (98) at (-0.5, 1) {};
		\node [style=none] (99) at (-0.5, 1.75) {$O$};
		\node [style=none] (100) at (-6.25, 0.5) {$S$};
		\node [style=none] (102) at (-6.5, 0) {};
		\node [style=none] (103) at (-5.5, 0) {};
		\node [style=none] (110) at (-6.5, -1) {};
		\node [style=none] (111) at (-4.5, -1) {};
		\node [style=none] (112) at (-2.5, 1) {};
		\node [style=none] (113) at (-4.5, 1) {};
		\node [style=none] (114) at (-3.5, 0) {};
		\node [style=none] (115) at (-2.5, 0) {};
		\node [style=none] (116) at (-5.5, -1) {};
		\node [style=none] (117) at (-6.5, -2) {};
		\node [style=none] (118) at (-4.5, 0) {};
		\node [style=none] (119) at (-5.75, -2) {$I$};
		\node [style=blackcircle] (120) at (-4.5, 2.5) {};
		\node [style=none] (123) at (-2.5, 2) {};
		\node [style=none] (124) at (-3.5, 1) {};
		\node [style=none] (125) at (-3.5, 1.75) {$O$};
		\node [style=blackcircle] (126) at (1.5, 2.5) {};
		\node [style=blackcircle] (127) at (7.25, 2.5) {};
		\node [style=blackcircle] (128) at (4.5, 2.5) {};
		\node [style=none] (129) at (-4.5, 4.5) {};
		\node [style=none] (130) at (-3.75, 4.5) {$P$};
		\node [style=blackcircle] (131) at (-1.5, 2.5) {};
		\node [style=none] (133) at (9.5, 2.5) {};
		\node [style=none] (134) at (11, 2.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=Black arrow] (9.center) to (8.center);
		\draw [style=Black arrow] (6.center) to (7.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw [style=Black arrow] (36.center) to (35.center);
		\draw [style=Black arrow] (33.center) to (34.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw [style=Black arrow] (50.center) to (49.center);
		\draw [style=Black arrow] (47.center) to (48.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (56.center);
		\draw [style=Black arrow] (63.center) to (62.center);
		\draw [style=Black arrow] (60.center) to (61.center);
		\draw [style=Black arrow] (89.center) to (88.center);
		\draw [style=Black arrow] (92.center) to (91.center);
		\draw [style=Black arrow] (95.center) to (94.center);
		\draw [style=Black arrow] (98.center) to (97.center);
		\draw [style=Black arrow] (102.center) to (103.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (110.center);
		\draw [style=Black arrow] (117.center) to (116.center);
		\draw [style=Black arrow] (114.center) to (115.center);
		\draw [style=Black arrow] (124.center) to (123.center);
		\draw [style=Black arrow] (120) to (118.center);
		\draw [style=Black arrow] (131) to (126);
		\draw [style=Black arrow] (126) to (128);
		\draw [style=Black arrow] (128) to (127);
		\draw [style=Black arrow] (127) to (133.center);
		\draw [style=Black arrow] (127) to (11.center);
		\draw [style=Black arrow] (129.center) to (120);
		\draw [style=Black arrow] (120) to (131);
		\draw [style=Black arrow] (131) to (65.center);
		\draw [style=Black arrow] (126) to (52.center);
		\draw [style=Black arrow] (128) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/moore_cell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, -2) {};
		\node [style=none] (1) at (11, -2) {};
		\node [style=none] (2) at (13, 0) {};
		\node [style=none] (3) at (11, 0) {};
		\node [style=none] (4) at (9.25, -2.75) {};
		\node [style=none] (5) at (10, -2) {};
		\node [style=none] (6) at (12, -1) {};
		\node [style=none] (7) at (13, -1) {};
		\node [style=none] (8) at (11, 1) {};
		\node [style=none] (9) at (11, -1) {};
		\node [style=none] (10) at (10, -2.75) {$I$};
		\node [style=none] (11) at (13.5, -0.5) {$X$};
		\node [style=none] (12) at (10.25, 1) {$P$};
		\node [style=none] (13) at (4, -2) {};
		\node [style=none] (14) at (6, 0) {};
		\node [style=none] (15) at (2, -2) {};
		\node [style=none] (16) at (5, 0) {};
		\node [style=none] (17) at (6, 1) {};
		\node [style=none] (18) at (5.25, 1) {$O$};
		\node [style=none] (19) at (4, 0) {};
		\node [style=none] (20) at (4.25, 1) {};
		\node [style=none] (21) at (4.25, -1) {};
		\node [style=none] (22) at (3.5, 1) {$P$};
		\node [style=none] (23) at (9, -1) {};
		\node [style=none] (24) at (10, -1) {};
		\node [style=none] (25) at (9.5, -0.5) {$X$};
		\node [style=none] (26) at (3, -1) {};
		\node [style=none] (27) at (2, -1) {};
		\node [style=none] (28) at (2.5, -0.5) {$X$};
		\node [style=none] (29) at (0.5, -0.5) {$\sim$};
		\node [style=none] (30) at (7, 2) {};
		\node [style=none] (31) at (4.75, -7) {};
		\node [style=none] (32) at (6.25, -5.75) {};
		\node [style=none] (33) at (3.25, -7) {};
		\node [style=none] (34) at (5.5, -5.75) {};
		\node [style=none] (35) at (6.5, -4.75) {};
		\node [style=none] (36) at (5.75, -4.75) {$O$};
		\node [style=none] (37) at (4.75, -5.75) {};
		\node [style=none] (38) at (4.75, -4.75) {};
		\node [style=none] (39) at (4.75, -6.25) {};
		\node [style=none] (40) at (4, -4.75) {$P$};
		\node [style=none] (42) at (0.25, -8) {};
		\node [style=none] (43) at (1.5, -7.5) {$X$};
		\node [style=none] (44) at (4, -7) {};
		\node [style=none] (46) at (5.75, -8.75) {};
		\node [style=none] (47) at (7.75, -8.75) {};
		\node [style=none] (48) at (9.25, -7.25) {};
		\node [style=none] (49) at (7.25, -7.25) {};
		\node [style=none] (50) at (6, -9.5) {};
		\node [style=none] (51) at (6.75, -8.75) {};
		\node [style=none] (52) at (8.5, -8) {};
		\node [style=none] (53) at (9.5, -8) {};
		\node [style=none] (54) at (7.5, -6.5) {};
		\node [style=none] (55) at (7.5, -8) {};
		\node [style=none] (56) at (6.75, -9.5) {$I$};
		\node [style=none] (57) at (10, -7.5) {$X$};
		\node [style=none] (58) at (6.75, -6.5) {$P$};
		\node [style=blackcircle] (59) at (3, -8) {};
		\node [style=none] (60) at (6.5, -8) {};
		\node [style=none] (61) at (6, -7.5) {$X$};
		\node [style=blackcircle] (62) at (6.25, -4) {};
		\node [style=none] (63) at (6.25, -2.5) {};
		\node [style=none] (64) at (5.25, -3.25) {};
		\node [style=none] (65) at (4.75, -3.5) {};
		\node [style=none] (66) at (7, -4.75) {};
		\node [style=none] (67) at (7.5, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=Black arrow] (4.center) to (5.center);
		\draw [style=Black arrow] (6.center) to (7.center);
		\draw [style=Black arrow] (8.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (13.center);
		\draw [style=Black arrow] (16.center) to (17.center);
		\draw (19.center) to (14.center);
		\draw [style=Black arrow] (20.center) to (21.center);
		\draw [style=Black arrow] (23.center) to (24.center);
		\draw (19.center) to (15.center);
		\draw [style=Black arrow] (27.center) to (26.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (31.center);
		\draw [style=Black arrow] (34.center) to (35.center);
		\draw (37.center) to (32.center);
		\draw [style=Black arrow] (38.center) to (39.center);
		\draw (37.center) to (33.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [style=Black arrow] (50.center) to (51.center);
		\draw [style=Black arrow] (52.center) to (53.center);
		\draw [style=Black arrow] (54.center) to (55.center);
		\draw [style=Black arrow] (59) to (60.center);
		\draw [style=Black arrow] (59) to (44.center);
		\draw [style=Black arrow] (42.center) to (59);
		\draw [style=Black arrow] (63.center) to (62);
		\draw (62) to (64.center);
		\draw (65.center) to (38.center);
		\draw [bend left=300] (64.center) to (65.center);
		\draw (62) to (66.center);
		\draw (67.center) to (54.center);
		\draw [bend left=15] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/moore_cell2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1, -0.25) {};
		\node [style=none] (32) at (0.25, 1) {};
		\node [style=none] (33) at (-2.5, -0.25) {};
		\node [style=none] (34) at (-0.5, 1) {};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=none] (36) at (-0.5, 1.5) {$O$};
		\node [style=none] (37) at (-1.25, 1) {};
		\node [style=none] (38) at (-1, 2) {};
		\node [style=none] (39) at (-1, 0.5) {};
		\node [style=none] (40) at (0, 3.25) {$P$};
		\node [style=none] (42) at (-4.75, -1) {};
		\node [style=none] (43) at (-4, -0.5) {$X$};
		\node [style=none] (44) at (-1.75, -0.25) {};
		\node [style=none] (46) at (0, -1.5) {};
		\node [style=none] (47) at (2, -1.5) {};
		\node [style=none] (48) at (3, -0.5) {};
		\node [style=none] (49) at (1, -0.5) {};
		\node [style=none] (50) at (0.25, -2.25) {};
		\node [style=none] (51) at (1, -1.5) {};
		\node [style=none] (52) at (2.5, -1) {};
		\node [style=none] (53) at (3.5, -1) {};
		\node [style=none] (54) at (1.5, 0.5) {};
		\node [style=none] (55) at (1.5, -1) {};
		\node [style=none] (56) at (1, -2.25) {$I$};
		\node [style=none] (57) at (4, -0.5) {$X$};
		\node [style=none] (58) at (0.75, 0.5) {$P$};
		\node [style=blackcircle] (59) at (-2.5, -1) {};
		\node [style=none] (60) at (0.5, -1) {};
		\node [style=none] (61) at (0, -0.5) {$X$};
		\node [style=blackcircle] (62) at (0.5, 1.75) {};
		\node [style=none] (63) at (0.5, 3.25) {};
		\node [style=none] (64) at (-0.5, 2.5) {};
		\node [style=none] (65) at (-1, 2.25) {};
		\node [style=none] (66) at (1.25, 1) {};
		\node [style=none] (67) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (31.center);
		\draw (33.center) to (31.center);
		\draw [style=Black arrow] (34.center) to (35.center);
		\draw (37.center) to (32.center);
		\draw [style=Black arrow] (38.center) to (39.center);
		\draw (37.center) to (33.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [style=Black arrow] (50.center) to (51.center);
		\draw [style=Black arrow] (52.center) to (53.center);
		\draw [style=Black arrow] (54.center) to (55.center);
		\draw [style=Black arrow] (59) to (60.center);
		\draw [style=Black arrow] (59) to (44.center);
		\draw [style=Black arrow] (42.center) to (59);
		\draw [style=Black arrow] (63.center) to (62);
		\draw (62) to (64.center);
		\draw (65.center) to (38.center);
		\draw [bend left=300] (64.center) to (65.center);
		\draw (62) to (66.center);
		\draw (67.center) to (54.center);
		\draw [bend left=15] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/moore_unrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (1.5, 0.75) {};
		\node [style=none] (75) at (2.75, 2) {};
		\node [style=none] (76) at (0, 0.75) {};
		\node [style=none] (77) at (2, 2) {};
		\node [style=none] (78) at (2.5, 2.5) {};
		\node [style=none] (79) at (2, 2.5) {$O$};
		\node [style=none] (80) at (1.25, 2) {};
		\node [style=none] (81) at (1.5, 3) {};
		\node [style=none] (82) at (1.5, 1.5) {};
		\node [style=none] (84) at (-1.75, 0) {};
		\node [style=none] (85) at (-1.25, 0.5) {$X$};
		\node [style=none] (86) at (0.75, 0.75) {};
		\node [style=none] (87) at (2.5, -0.5) {};
		\node [style=none] (88) at (4.5, -0.5) {};
		\node [style=none] (89) at (5.5, 0.5) {};
		\node [style=none] (90) at (3.5, 0.5) {};
		\node [style=none] (91) at (2.75, -1.25) {};
		\node [style=none] (92) at (3.5, -0.5) {};
		\node [style=none] (93) at (5, 0) {};
		\node [style=none] (94) at (6.5, 0) {};
		\node [style=none] (95) at (4, 1.5) {};
		\node [style=none] (96) at (4, 0) {};
		\node [style=none] (97) at (3.5, -1.25) {$I$};
		\node [style=none] (98) at (6, 0.5) {$X$};
		\node [style=none] (99) at (3.25, 1.5) {$P$};
		\node [style=blackcircle] (100) at (0, 0) {};
		\node [style=none] (101) at (3, 0) {};
		\node [style=blackcircle] (103) at (3, 2.75) {};
		\node [style=none] (105) at (2, 3.5) {};
		\node [style=none] (106) at (1.5, 3.25) {};
		\node [style=none] (107) at (3.75, 2) {};
		\node [style=none] (108) at (4, 1.5) {};
		\node [style=none] (109) at (8, 0.75) {};
		\node [style=none] (110) at (9.25, 2) {};
		\node [style=none] (111) at (6.5, 0.75) {};
		\node [style=none] (112) at (8.5, 2) {};
		\node [style=none] (113) at (9, 2.5) {};
		\node [style=none] (114) at (8.5, 2.5) {$O$};
		\node [style=none] (115) at (7.75, 2) {};
		\node [style=none] (116) at (8, 3) {};
		\node [style=none] (117) at (8, 1.5) {};
		\node [style=none] (121) at (7.25, 0.75) {};
		\node [style=none] (122) at (9, -0.5) {};
		\node [style=none] (123) at (11, -0.5) {};
		\node [style=none] (124) at (12, 0.5) {};
		\node [style=none] (125) at (10, 0.5) {};
		\node [style=none] (126) at (9.25, -1.25) {};
		\node [style=none] (127) at (10, -0.5) {};
		\node [style=none] (128) at (11.5, 0) {};
		\node [style=none] (129) at (13, 0) {};
		\node [style=none] (130) at (10.5, 1.5) {};
		\node [style=none] (131) at (10.5, 0) {};
		\node [style=none] (132) at (10, -1.25) {$I$};
		\node [style=none] (133) at (12.5, 0.5) {$X$};
		\node [style=none] (134) at (9.75, 1.5) {$P$};
		\node [style=blackcircle] (135) at (6.5, 0) {};
		\node [style=none] (136) at (9.5, 0) {};
		\node [style=none] (137) at (9, 0.5) {$X$};
		\node [style=blackcircle] (138) at (9.5, 2.75) {};
		\node [style=none] (140) at (8.5, 3.5) {};
		\node [style=none] (141) at (8, 3.25) {};
		\node [style=none] (142) at (10.25, 2) {};
		\node [style=none] (143) at (10.5, 1.5) {};
		\node [style=none] (144) at (14.5, 0.75) {};
		\node [style=none] (145) at (15.75, 2) {};
		\node [style=none] (146) at (13, 0.75) {};
		\node [style=none] (147) at (15, 2) {};
		\node [style=none] (148) at (15.5, 2.5) {};
		\node [style=none] (149) at (15, 2.5) {$O$};
		\node [style=none] (150) at (14.25, 2) {};
		\node [style=none] (151) at (14.5, 3) {};
		\node [style=none] (152) at (14.5, 1.5) {};
		\node [style=none] (154) at (13.75, 0.75) {};
		\node [style=none] (155) at (15.5, -0.5) {};
		\node [style=none] (156) at (17.5, -0.5) {};
		\node [style=none] (157) at (18.5, 0.5) {};
		\node [style=none] (158) at (16.5, 0.5) {};
		\node [style=none] (159) at (15.75, -1.25) {};
		\node [style=none] (160) at (16.5, -0.5) {};
		\node [style=none] (161) at (18, 0) {};
		\node [style=none] (162) at (19.5, 0) {};
		\node [style=none] (163) at (17, 1.5) {};
		\node [style=none] (164) at (17, 0) {};
		\node [style=none] (165) at (16.5, -1.25) {$I$};
		\node [style=none] (166) at (19.75, 0.5) {$X$};
		\node [style=none] (167) at (16.25, 1.5) {$P$};
		\node [style=blackcircle] (168) at (13, 0) {};
		\node [style=none] (169) at (16, 0) {};
		\node [style=none] (170) at (15.5, 0.5) {$X$};
		\node [style=blackcircle] (171) at (16, 2.75) {};
		\node [style=none] (173) at (15, 3.5) {};
		\node [style=none] (174) at (14.5, 3.25) {};
		\node [style=none] (175) at (16.75, 2) {};
		\node [style=none] (176) at (17, 1.5) {};
		\node [style=none] (201) at (19.5, 0) {};
		\node [style=blackcircle] (224) at (3, 4.25) {};
		\node [style=none] (225) at (21.75, 0) {$\dots$};
		\node [style=blackcircle] (227) at (9.5, 4.25) {};
		\node [style=blackcircle] (228) at (16, 4.25) {};
		\node [style=none] (229) at (3, 6.25) {};
		\node [style=none] (230) at (3.75, 6.25) {$P$};
		\node [style=none] (231) at (19.5, 4.25) {};
		\node [style=none] (232) at (19.75, 4.75) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75.center) to (74.center);
		\draw (76.center) to (74.center);
		\draw [style=Black arrow] (77.center) to (78.center);
		\draw (80.center) to (75.center);
		\draw [style=Black arrow] (81.center) to (82.center);
		\draw (80.center) to (76.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (87.center);
		\draw [style=Black arrow] (91.center) to (92.center);
		\draw [style=Black arrow] (93.center) to (94.center);
		\draw [style=Black arrow] (95.center) to (96.center);
		\draw [style=Black arrow] (100) to (101.center);
		\draw [style=Black arrow] (100) to (86.center);
		\draw [style=Black arrow] (84.center) to (100);
		\draw (103) to (105.center);
		\draw (106.center) to (81.center);
		\draw [bend left=300] (105.center) to (106.center);
		\draw (103) to (107.center);
		\draw (108.center) to (95.center);
		\draw [bend left=15] (107.center) to (108.center);
		\draw (110.center) to (109.center);
		\draw (111.center) to (109.center);
		\draw [style=Black arrow] (112.center) to (113.center);
		\draw (115.center) to (110.center);
		\draw [style=Black arrow] (116.center) to (117.center);
		\draw (115.center) to (111.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (122.center);
		\draw [style=Black arrow] (126.center) to (127.center);
		\draw [style=Black arrow] (128.center) to (129.center);
		\draw [style=Black arrow] (130.center) to (131.center);
		\draw [style=Black arrow] (135) to (136.center);
		\draw [style=Black arrow] (135) to (121.center);
		\draw (138) to (140.center);
		\draw (141.center) to (116.center);
		\draw [bend left=300] (140.center) to (141.center);
		\draw (138) to (142.center);
		\draw (143.center) to (130.center);
		\draw [bend left=15] (142.center) to (143.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (144.center);
		\draw [style=Black arrow] (147.center) to (148.center);
		\draw (150.center) to (145.center);
		\draw [style=Black arrow] (151.center) to (152.center);
		\draw (150.center) to (146.center);
		\draw (155.center) to (156.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (155.center);
		\draw [style=Black arrow] (159.center) to (160.center);
		\draw [style=Black arrow] (161.center) to (162.center);
		\draw [style=Black arrow] (163.center) to (164.center);
		\draw [style=Black arrow] (168) to (169.center);
		\draw [style=Black arrow] (168) to (154.center);
		\draw (171) to (173.center);
		\draw (174.center) to (151.center);
		\draw [bend left=300] (173.center) to (174.center);
		\draw (171) to (175.center);
		\draw (176.center) to (163.center);
		\draw [bend left=15] (175.center) to (176.center);
		\draw [style=Black arrow] (224) to (103);
		\draw [style=Black arrow] (227) to (228);
		\draw [style=Black arrow] (228) to (171);
		\draw [style=Black arrow] (227) to (138);
		\draw [style=Black arrow] (229.center) to (224);
		\draw [style=Black arrow] (224) to (227);
		\draw [style=Black arrow] (228) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/para.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3.25) {};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=none] (4) at (3, 0.5) {$B$};
		\node [style=Medium box] (8) at (0, 0) {$f$};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-3.25, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (0.5, 3) {$P$};
		\node [style=none] (14) at (-3, 0.5) {$A$};
		\node [style=none] (15) at (0, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Black arrow] (1.center) to (9.center);
		\draw [style=Black arrow] (11.center) to (10.center);
		\draw [style=Black arrow] (12.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/para_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-10, 4) {};
		\node [style=none] (4) at (-7.5, 0.5) {$B$};
		\node [style=Medium box] (8) at (-10, 0) {f};
		\node [style=none] (9) at (-10, 1.5) {};
		\node [style=none] (10) at (-11.5, 0) {};
		\node [style=none] (11) at (-13.5, 0) {};
		\node [style=none] (13) at (-9.25, 3.5) {$P$};
		\node [style=none] (14) at (-13, 0.5) {$A$};
		\node [style=none] (15) at (-5, 4) {};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (-2, 0.5) {$C$};
		\node [style=Medium box] (18) at (-5, 0) {g};
		\node [style=none] (19) at (-5, 1.5) {};
		\node [style=none] (20) at (-6.5, 0) {};
		\node [style=none] (21) at (-8.5, 0) {};
		\node [style=none] (22) at (-3.5, 0) {};
		\node [style=none] (23) at (-4.5, 3.5) {$Q$};
		\node [style=none] (24) at (-12, 2) {};
		\node [style=none] (25) at (-12, -2) {};
		\node [style=none] (26) at (-3, 2) {};
		\node [style=none] (27) at (-3, -2) {};
		\node [style=none] (28) at (8, 4) {};
		\node [style=none] (31) at (8, 2) {};
		\node [style=none] (32) at (3.5, 0) {};
		\node [style=none] (33) at (1.5, 0) {};
		\node [style=none] (34) at (9.25, 3.5) {$P \otimes Q$};
		\node [style=none] (35) at (2.25, 0.5) {$A$};
		\node [style=none] (37) at (14, 0) {};
		\node [style=none] (38) at (13.5, 0.5) {$C$};
		\node [style=none] (43) at (12.5, 0) {};
		\node [style=none] (45) at (3.5, 2) {};
		\node [style=none] (46) at (3.5, -2) {};
		\node [style=none] (47) at (12.5, 2) {};
		\node [style=none] (48) at (12.5, -2) {};
		\node [style=none] (49) at (9, 0) {};
		\node [style=none] (50) at (9, 0) {};
		\node [style=none] (51) at (8.25, 0) {$h$};
		\node [style=none] (52) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Black arrow] (1.center) to (9.center);
		\draw [style=Black arrow] (11.center) to (10.center);
		\draw [style=Black arrow] (15.center) to (19.center);
		\draw [style=Black arrow] (21.center) to (20.center);
		\draw [style=Black arrow] (22.center) to (16.center);
		\draw [style=Gray line] (24.center) to (25.center);
		\draw [style=Gray line] (25.center) to (27.center);
		\draw [style=Gray line] (26.center) to (27.center);
		\draw [style=Gray line] (26.center) to (24.center);
		\draw [style=Black arrow] (28.center) to (31.center);
		\draw [style=Black arrow] (33.center) to (32.center);
		\draw [style=Black arrow] (43.center) to (37.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (48.center);
		\draw (47.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/para_reparametrisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 8.5) {};
		\node [style=none] (1) at (7.5, 1) {$B$};
		\node [style=Medium box] (2) at (4.5, 0.5) {f};
		\node [style=none] (3) at (4.5, 7) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (5.25, 8.5) {$P'$};
		\node [style=none] (7) at (1.5, 1) {$A$};
		\node [style=none] (13) at (8, 0.5) {};
		\node [style=none] (14) at (6, 0.5) {};
		\node [style=none] (17) at (2.25, 7.5) {};
		\node [style=none] (18) at (2.25, -1.5) {};
		\node [style=none] (19) at (6.75, 7.5) {};
		\node [style=none] (20) at (6.75, -1.5) {};
		\node [style=Medium box] (21) at (4.5, 5.5) {$r$};
		\node [style=none] (22) at (4.5, 4) {};
		\node [style=none] (23) at (4.5, 2) {};
		\node [style=none] (24) at (5, 3) {$P$};
		\node [style=none] (25) at (15.5, 8.5) {};
		\node [style=none] (26) at (18.5, 1) {$B$};
		\node [style=none] (27) at (15.5, 3) {$f^r$};
		\node [style=none] (28) at (15.5, 7.5) {};
		\node [style=none] (29) at (13.25, 0.5) {};
		\node [style=none] (30) at (12, 0.5) {};
		\node [style=none] (31) at (16.25, 8.25) {$P'$};
		\node [style=none] (32) at (12.5, 1) {$A$};
		\node [style=none] (33) at (19, 0.5) {};
		\node [style=none] (34) at (17.75, 0.5) {};
		\node [style=none] (35) at (13.25, 7.5) {};
		\node [style=none] (36) at (13.25, -1.5) {};
		\node [style=none] (37) at (17.75, 7.5) {};
		\node [style=none] (38) at (17.75, -1.5) {};
		\node [style=none] (39) at (10, 2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Black arrow] (0.center) to (3.center);
		\draw [style=Black arrow] (5.center) to (4.center);
		\draw [style=Black arrow] (14.center) to (13.center);
		\draw [style=Gray line] (17.center) to (18.center);
		\draw [style=Gray line] (18.center) to (20.center);
		\draw [style=Gray line] (19.center) to (20.center);
		\draw [style=Gray line] (19.center) to (17.center);
		\draw [style=Black arrow] (22.center) to (23.center);
		\draw [style=Black arrow] (25.center) to (28.center);
		\draw [style=Black arrow] (30.center) to (29.center);
		\draw [style=Black arrow] (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (37.center) to (38.center);
		\draw (37.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/recursive_cell_lab-leaves_no-nodes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=none] (17) at (3.5, -1) {};
		\node [style=none] (18) at (5.5, 1) {};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=none] (23) at (5.5, 0) {};
		\node [style=none] (26) at (3.5, 2) {};
		\node [style=none] (27) at (3.5, 0) {};
		\node [style=none] (29) at (1.25, 0) {$X$};
		\node [style=none] (30) at (6, 0.5) {$X$};
		\node [style=none] (31) at (2.75, 2) {$P$};
		\node [style=none] (32) at (-3.5, -1) {};
		\node [style=none] (33) at (-1.5, 1) {};
		\node [style=none] (34) at (-5.5, -1) {};
		\node [style=none] (35) at (-2.5, 0) {};
		\node [style=none] (36) at (-1.5, 0) {};
		\node [style=none] (37) at (-1, 0.5) {$X$};
		\node [style=none] (38) at (-3.5, 1) {};
		\node [style=none] (39) at (-3.25, 2) {};
		\node [style=none] (40) at (-3.25, 0) {};
		\node [style=none] (41) at (-4, 2) {$P$};
		\node [style=none] (43) at (2, 0.5) {};
		\node [style=none] (44) at (3, 0.5) {};
		\node [style=none] (45) at (2.25, 1) {$X$};
		\node [style=none] (46) at (-4.5, 0) {};
		\node [style=none] (47) at (-5.5, 0) {};
		\node [style=none] (48) at (-5, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw [style=Black arrow] (20.center) to (21.center);
		\draw [style=Black arrow] (22.center) to (23.center);
		\draw [style=Black arrow] (26.center) to (27.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (32.center);
		\draw [style=Black arrow] (35.center) to (36.center);
		\draw (38.center) to (33.center);
		\draw [style=Black arrow] (39.center) to (40.center);
		\draw [style=Black arrow] (43.center) to (44.center);
		\draw (38.center) to (34.center);
		\draw [style=Black arrow] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/recursive_cell_unrolled_lab-leaves_no-nodes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.25, -1) {};
		\node [style=none] (1) at (11.25, -1) {};
		\node [style=none] (2) at (13.25, 1) {};
		\node [style=none] (3) at (11.25, 1) {};
		\node [style=none] (4) at (5, -2.25) {};
		\node [style=none] (5) at (9.75, -0.5) {};
		\node [style=none] (6) at (12.25, 0) {};
		\node [style=none] (7) at (13.25, 0) {};
		\node [style=blackcircle] (8) at (11.25, 2) {};
		\node [style=none] (9) at (11.25, 0) {};
		\node [style=none] (10) at (7.75, -1.75) {$X$};
		\node [style=none] (11) at (13.75, 0.5) {$X$};
		\node [style=none] (12) at (10.5, 4.25) {$P$};
		\node [style=none] (14) at (5, 2.5) {};
		\node [style=none] (23) at (7.5, 3) {};
		\node [style=none] (24) at (10.75, 0.5) {};
		\node [style=none] (25) at (9.25, 2.25) {$X$};
		\node [style=none] (29) at (4.5, 2) {};
		\node [style=none] (30) at (6.5, 2) {};
		\node [style=none] (31) at (8.5, 4) {};
		\node [style=none] (32) at (6.5, 4) {};
		\node [style=none] (38) at (6.5, 3) {};
		\node [style=none] (42) at (4, -3.25) {};
		\node [style=none] (43) at (6, -1.25) {};
		\node [style=none] (44) at (2, -3.25) {};
		\node [style=none] (48) at (4, -1.25) {};
		\node [style=none] (50) at (4.25, -2.25) {};
		\node [style=none] (52) at (4.75, 6) {};
		\node [style=none] (53) at (6, 3.5) {};
		\node [style=none] (59) at (1.75, 5) {};
		\node [style=none] (60) at (3.75, 5) {};
		\node [style=none] (61) at (5.75, 7) {};
		\node [style=none] (62) at (3.75, 7) {};
		\node [style=none] (63) at (0.5, 5.5) {};
		\node [style=none] (64) at (2.25, 5.5) {};
		\node [style=none] (66) at (3.75, 6) {};
		\node [style=none] (69) at (1.5, 6.5) {};
		\node [style=none] (70) at (3.25, 6.5) {};
		\node [style=none] (83) at (2.5, 1.5) {};
		\node [style=none] (86) at (2.25, 1.25) {};
		\node [style=none] (87) at (2.75, 1.75) {};
		\node [style=none] (88) at (0.75, 1.25) {};
		\node [style=none] (89) at (1.25, 1.75) {};
		\node [style=none] (91) at (1.75, 1.5) {};
		\node [style=none] (93) at (1, 1.5) {};
		\node [style=none] (94) at (0, 1.5) {};
		\node [style=none] (95) at (0.5, 2) {$A$};
		\node [style=none] (96) at (0.25, 5.25) {};
		\node [style=none] (97) at (0.75, 5.75) {};
		\node [style=none] (98) at (-1.25, 5.25) {};
		\node [style=none] (99) at (-0.75, 5.75) {};
		\node [style=none] (100) at (-0.25, 6.75) {};
		\node [style=none] (101) at (-0.25, 5.5) {};
		\node [style=none] (103) at (-1, 5.5) {};
		\node [style=none] (104) at (-2, 5.5) {};
		\node [style=none] (105) at (-2.75, 5.5) {$A$};
		\node [style=none] (107) at (1.25, 6.25) {};
		\node [style=none] (108) at (1.75, 6.75) {};
		\node [style=none] (109) at (-0.25, 6.25) {};
		\node [style=none] (110) at (0.25, 6.75) {};
		\node [style=none] (111) at (0.75, 7.75) {};
		\node [style=none] (112) at (0.75, 6.5) {};
		\node [style=none] (114) at (0, 6.5) {};
		\node [style=none] (115) at (-1, 6.5) {};
		\node [style=none] (116) at (-1.75, 6.5) {$A$};
		\node [style=none] (117) at (0.25, -3) {};
		\node [style=none] (118) at (0.75, -2.5) {};
		\node [style=none] (119) at (-1.25, -3) {};
		\node [style=none] (120) at (-0.75, -2.5) {};
		\node [style=none] (122) at (-0.25, -2.75) {};
		\node [style=none] (123) at (-1, -2.75) {};
		\node [style=none] (124) at (-2, -2.75) {};
		\node [style=none] (125) at (-2, -2.25) {$A$};
		\node [style=none] (126) at (0.5, -2.75) {};
		\node [style=none] (128) at (1.5, -1.75) {};
		\node [style=none] (129) at (1.25, -2) {};
		\node [style=none] (130) at (1.75, -1.5) {};
		\node [style=none] (131) at (-0.25, -2) {};
		\node [style=none] (132) at (0.25, -1.5) {};
		\node [style=none] (134) at (0.75, -1.75) {};
		\node [style=none] (135) at (0, -1.75) {};
		\node [style=none] (136) at (-1, -1.75) {};
		\node [style=none] (137) at (-0.75, -1.25) {$A$};
		\node [style=none] (138) at (3.5, -1.75) {};
		\node [style=none] (139) at (2.5, -2.75) {};
		\node [style=blackcircle] (157) at (0.25, 8) {};
		\node [style=blackcircle] (158) at (3.75, 8) {};
		\node [style=blackcircle] (159) at (6.5, 5) {};
		\node [style=none] (160) at (1.75, 2) {};
		\node [style=none] (161) at (3, 3.5) {};
		\node [style=none] (162) at (-0.25, -1.75) {};
		\node [style=none] (163) at (0.75, -0.75) {};
		\node [style=blackcircle] (165) at (0.25, -0.25) {};
		\node [style=blackcircle] (166) at (4.25, -0.25) {};
		\node [style=none] (167) at (11.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=Black arrow] (4.center) to (5.center);
		\draw [style=Black arrow] (6.center) to (7.center);
		\draw [style=Black arrow] (8) to (9.center);
		\draw [style=Black arrow] (23.center) to (24.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (42.center);
		\draw (48.center) to (43.center);
		\draw [style=Black arrow] (52.center) to (53.center);
		\draw (48.center) to (44.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (59.center);
		\draw [style=Black arrow] (63.center) to (64.center);
		\draw [style=Black arrow] (69.center) to (70.center);
		\draw (87.center) to (86.center);
		\draw (88.center) to (86.center);
		\draw (89.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw [style=Black arrow] (94.center) to (93.center);
		\draw (97.center) to (96.center);
		\draw (98.center) to (96.center);
		\draw (99.center) to (97.center);
		\draw [style=Black arrow] (100.center) to (101.center);
		\draw (99.center) to (98.center);
		\draw [style=Black arrow] (104.center) to (103.center);
		\draw (108.center) to (107.center);
		\draw (109.center) to (107.center);
		\draw (110.center) to (108.center);
		\draw [style=Black arrow] (111.center) to (112.center);
		\draw (110.center) to (109.center);
		\draw [style=Black arrow] (115.center) to (114.center);
		\draw (118.center) to (117.center);
		\draw (119.center) to (117.center);
		\draw (120.center) to (118.center);
		\draw (120.center) to (119.center);
		\draw [style=Black arrow] (124.center) to (123.center);
		\draw (130.center) to (129.center);
		\draw (131.center) to (129.center);
		\draw (132.center) to (130.center);
		\draw (132.center) to (131.center);
		\draw [style=Black arrow] (136.center) to (135.center);
		\draw [style=Black arrow] (128.center) to (138.center);
		\draw [style=Black arrow] (126.center) to (139.center);
		\draw (83.center) to (14.center);
		\draw [bend right=15] (157) to (100.center);
		\draw [bend left=45, looseness=1.25] (157) to (111.center);
		\draw [style=Black arrow] (158) to (66.center);
		\draw [style=Black arrow] (159) to (38.center);
		\draw [bend right] (161.center) to (160.center);
		\draw [style=Black arrow] (160.center) to (91.center);
		\draw [bend right=15] (165) to (162.center);
		\draw [bend left=45, looseness=1.25] (165) to (163.center);
		\draw [style=Black arrow] (162.center) to (122.center);
		\draw [style=Black arrow] (163.center) to (134.center);
		\draw [style=Black arrow] (166) to (50.center);
		\draw [style=Black arrow] (158) to (157);
		\draw [style=Black arrow] (8) to (159);
		\draw [style=Black arrow] (8) to (166);
		\draw [style=Black arrow] (166) to (165);
		\draw [style=Black arrow] (159) to (158);
		\draw (159) to (161.center);
		\draw [style=Black arrow] (167.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/unfolding_recurrent_cell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (2.75, 2) {$O$};
		\node [style=none] (11) at (2.5, 0.5) {$S$};
		\node [style=none] (12) at (-0.75, 2) {$P$};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (-1.5, 0.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=Black arrow] (4.center) to (5.center);
		\draw [style=Black arrow] (6.center) to (7.center);
		\draw [style=Black arrow] (8.center) to (9.center);
		\draw [style=Black arrow] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/unfolding_unrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, -1) {};
		\node [style=none] (1) at (7.25, -1) {};
		\node [style=none] (2) at (9.25, 1) {};
		\node [style=none] (3) at (7.25, 1) {};
		\node [style=none] (6) at (8.25, 0) {};
		\node [style=none] (7) at (9.5, 0) {};
		\node [style=none] (11) at (7.25, 0) {};
		\node [style=none] (14) at (10, 0.5) {$S$};
		\node [style=none] (19) at (-3.5, 0) {};
		\node [style=none] (20) at (-2.5, 0) {};
		\node [style=none] (27) at (2.5, -1) {};
		\node [style=none] (28) at (4.5, -1) {};
		\node [style=none] (29) at (6.5, 1) {};
		\node [style=none] (30) at (4.5, 1) {};
		\node [style=none] (33) at (5.5, 0) {};
		\node [style=none] (34) at (6.5, 0) {};
		\node [style=none] (38) at (4.5, 0) {};
		\node [style=none] (43) at (-0.5, -1) {};
		\node [style=none] (44) at (1.5, -1) {};
		\node [style=none] (45) at (3.5, 1) {};
		\node [style=none] (46) at (1.5, 1) {};
		\node [style=none] (47) at (2.5, 0) {};
		\node [style=none] (48) at (3.5, 0) {};
		\node [style=blackcircle] (51) at (1.5, 2.5) {};
		\node [style=none] (52) at (1.5, 0) {};
		\node [style=none] (56) at (-3.5, -1) {};
		\node [style=none] (57) at (-1.5, -1) {};
		\node [style=none] (58) at (0.5, 1) {};
		\node [style=none] (59) at (-1.5, 1) {};
		\node [style=none] (60) at (-0.5, 0) {};
		\node [style=none] (61) at (0.5, 0) {};
		\node [style=none] (65) at (-1.5, 0) {};
		\node [style=blackcircle] (73) at (7.25, 2.5) {};
		\node [style=none] (74) at (-1.5, 1.75) {};
		\node [style=blackcircle] (82) at (4.5, 2.5) {};
		\node [style=none] (83) at (-4.5, 4.5) {};
		\node [style=none] (85) at (-3.75, 4.5) {$P$};
		\node [style=blackcircle] (86) at (-1.5, 2.5) {};
		\node [style=none] (88) at (9.25, 2) {};
		\node [style=none] (89) at (8.25, 1) {};
		\node [style=none] (90) at (8.5, 1.75) {$O$};
		\node [style=none] (91) at (6.5, 2) {};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=none] (93) at (5.5, 1.75) {$O$};
		\node [style=none] (94) at (3.5, 2) {};
		\node [style=none] (95) at (2.5, 1) {};
		\node [style=none] (96) at (2.5, 1.75) {$O$};
		\node [style=none] (97) at (0.5, 2) {};
		\node [style=none] (98) at (-0.5, 1) {};
		\node [style=none] (99) at (-0.5, 1.75) {$O$};
		\node [style=none] (101) at (11, 0) {$\dots$};
		\node [style=none] (102) at (-6.5, 0) {};
		\node [style=none] (103) at (-5.5, 0) {};
		\node [style=none] (105) at (-6.5, -1) {};
		\node [style=none] (106) at (-4.5, -1) {};
		\node [style=none] (107) at (-2.5, 1) {};
		\node [style=none] (108) at (-4.5, 1) {};
		\node [style=none] (111) at (-4.5, 0) {};
		\node [style=none] (112) at (-4.5, 1.75) {};
		\node [style=blackcircle] (113) at (-4.5, 2.5) {};
		\node [style=none] (115) at (-2.5, 2) {};
		\node [style=none] (116) at (-3.5, 1) {};
		\node [style=none] (117) at (-3.5, 1.75) {$O$};
		\node [style=none] (118) at (-6.25, 0.5) {$S$};
		\node [style=none] (119) at (9.5, 2.5) {};
		\node [style=none] (120) at (11, 2.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=Black arrow] (6.center) to (7.center);
		\draw [style=Black arrow] (19.center) to (20.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw [style=Black arrow] (33.center) to (34.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw [style=Black arrow] (47.center) to (48.center);
		\draw [style=Black arrow] (51) to (52.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (56.center);
		\draw [style=Black arrow] (60.center) to (61.center);
		\draw [style=Black arrow] (82) to (38.center);
		\draw [style=Black arrow] (89.center) to (88.center);
		\draw [style=Black arrow] (92.center) to (91.center);
		\draw [style=Black arrow] (95.center) to (94.center);
		\draw [style=Black arrow] (98.center) to (97.center);
		\draw [style=Black arrow] (102.center) to (103.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
		\draw [style=Black arrow] (113) to (111.center);
		\draw [style=Black arrow] (116.center) to (115.center);
		\draw [style=Black arrow] (86) to (65.center);
		\draw [style=Black arrow] (83.center) to (113);
		\draw [style=Black arrow] (113) to (86);
		\draw [style=Black arrow] (86) to (51);
		\draw [style=Black arrow] (51) to (82);
		\draw [style=Black arrow] (82) to (73);
		\draw [style=Black arrow] (73) to (11.center);
		\draw [style=Black arrow] (73) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/weight_tying.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (17, 4) {};
		\node [style=none] (31) at (17, 2.5) {};
		\node [style=none] (32) at (15, 0) {};
		\node [style=none] (33) at (13, 0) {};
		\node [style=none] (35) at (12.75, 0.75) {$X$};
		\node [style=none] (37) at (24.5, 0) {};
		\node [style=none] (38) at (24.75, 0.75) {$Y$};
		\node [style=none] (43) at (23, 0) {};
		\node [style=none] (45) at (15, 2.5) {};
		\node [style=none] (46) at (15, -2.25) {};
		\node [style=none] (47) at (23, 2.5) {};
		\node [style=none] (48) at (23, -2.25) {};
		\node [style=none] (49) at (19, 0) {};
		\node [style=none] (50) at (19, 0) {};
		\node [style=none] (51) at (19, 0) {$f$};
		\node [style=none] (53) at (17.75, 3.5) {$P$};
		\node [style=none] (54) at (21, 4) {};
		\node [style=none] (55) at (21, 2.5) {};
		\node [style=none] (56) at (21.75, 3.5) {$P$};
		\node [style=none] (57) at (27, 0) {$\mapsto$};
		\node [style=none] (62) at (29.25, 0.75) {$X$};
		\node [style=none] (74) at (37.5, 4) {};
		\node [style=blackcircle] (77) at (35.5, 5) {};
		\node [style=none] (78) at (35.5, 7) {};
		\node [style=none] (79) at (36.25, 6.75) {$P$};
		\node [style=none] (80) at (33.5, 4) {};
		\node [style=none] (81) at (36.5, 5) {};
		\node [style=none] (82) at (34.5, 5) {};
		\node [style=none] (83) at (33.5, 4) {};
		\node [style=none] (84) at (33.5, 2.5) {};
		\node [style=none] (85) at (31.5, 0) {};
		\node [style=none] (86) at (29.5, 0) {};
		\node [style=none] (88) at (41, 0) {};
		\node [style=none] (89) at (41.25, 0.75) {$Y$};
		\node [style=none] (90) at (39.5, 0) {};
		\node [style=none] (91) at (31.5, 2.5) {};
		\node [style=none] (92) at (31.5, -2.25) {};
		\node [style=none] (93) at (39.5, 2.5) {};
		\node [style=none] (94) at (39.5, -2.25) {};
		\node [style=none] (95) at (35.5, 0) {};
		\node [style=none] (96) at (35.5, 0) {};
		\node [style=none] (97) at (35.5, 0) {$f$};
		\node [style=none] (98) at (34.25, 3.5) {$P$};
		\node [style=none] (99) at (37.5, 4) {};
		\node [style=none] (100) at (37.5, 2.5) {};
		\node [style=none] (101) at (38.25, 3.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Black arrow] (28.center) to (31.center);
		\draw [style=Black arrow] (33.center) to (32.center);
		\draw [style=Black arrow] (43.center) to (37.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (48.center);
		\draw (47.center) to (45.center);
		\draw [style=Black arrow] (54.center) to (55.center);
		\draw (78.center) to (77);
		\draw (82.center) to (77);
		\draw [bend right=45, looseness=1.25] (82.center) to (80.center);
		\draw [bend left=45, looseness=1.25] (81.center) to (74.center);
		\draw (77) to (81.center);
		\draw [style=Black arrow] (83.center) to (84.center);
		\draw [style=Black arrow] (86.center) to (85.center);
		\draw [style=Black arrow] (90.center) to (88.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (94.center);
		\draw (93.center) to (94.center);
		\draw (93.center) to (91.center);
		\draw [style=Black arrow] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}

